Stability of self-gravitating Bose-Einstein-Condensates

We study the ground state and the first three radially excited states of a self-gravitating Bose-Einstein- Condensate with respect to the influence of two external parameters, the total mass and the strength of interactions between particles. For this we use the so-called Gross-Pitaevskii-Newton system. In this context we especially determine the case of very high total masses where the ground state solutions of the Gross-Pitaevskii- Newton system can be approximated with the Thomas-Fermi limit. Furthermore, stability properties of the computed radially excited states are examined by applying arguments of the catastrophe theory.

==> Figures/dreidtestnv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,6912.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4384,899){\makebox(0,0){\strut{}-6}}%
      \put(4921,1240){\makebox(0,0){\strut{}-4}}%
      \put(5458,1581){\makebox(0,0){\strut{}-2}}%
      \put(5995,1922){\makebox(0,0){\strut{} 0}}%
      \put(6263,2092){\makebox(0,0){\strut{} 1}}%
      \put(825,2070){\makebox(0,0){\strut{} 0}}%
      \put(1508,1692){\makebox(0,0){\strut{} 20}}%
      \put(2192,1315){\makebox(0,0){\strut{} 40}}%
      \put(2876,937){\makebox(0,0){\strut{} 60}}%
      \put(3560,560){\makebox(0,0){\strut{} 80}}%
      \put(832,2672){\makebox(0,0)[r]{\strut{}-40}}%
      \put(832,3631){\makebox(0,0)[r]{\strut{}-20}}%
      \put(832,4590){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(320,3107){\makebox(0,0){\strut{}$\hat{\omega}_3$}}%
      \put(5111,3248){\makebox(0,0)[l]{\strut{}-------------$\Sigma_3$}}%
      \put(1404,2073){\makebox(0,0)[l]{\strut{}$-\xi_3$}}%
      \put(3384,1935){\makebox(0,0)[l]{\strut{}N}}%
      \put(2988,3041){\makebox(0,0)[l]{\strut{}SU}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5701,1087){\makebox(0,0){\strut{}$\hat{g}$}}%
      \put(1645,1005){\makebox(0,0){\strut{}$\hat{M}$}}%
      \csname LTb\endcsname%
      \put(320,3107){\makebox(0,0){\strut{}$\hat{\omega}_3$}}%
      \put(4175,3179){\makebox(0,0)[l]{\strut{}S}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/dreidtestnv-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/etot_u_m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4030.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(87,845){\makebox(0,0)[r]{\strut{}-30}}%
      \put(87,1233){\makebox(0,0)[r]{\strut{} }}%
      \put(87,1622){\makebox(0,0)[r]{\strut{}-20}}%
      \put(87,2011){\makebox(0,0)[r]{\strut{} }}%
      \put(87,2400){\makebox(0,0)[r]{\strut{}-10}}%
      \put(87,2788){\makebox(0,0)[r]{\strut{} }}%
      \put(87,3177){\makebox(0,0)[r]{\strut{} 0}}%
      \put(87,3566){\makebox(0,0)[r]{\strut{} }}%
      \put(87,3954){\makebox(0,0)[r]{\strut{} 10}}%
      \put(87,4343){\makebox(0,0)[r]{\strut{} }}%
      \put(282,484){\makebox(0,0){\strut{} 0}}%
      \put(952,484){\makebox(0,0){\strut{} 5}}%
      \put(1622,484){\makebox(0,0){\strut{} 10}}%
      \put(2291,484){\makebox(0,0){\strut{} 15}}%
      \put(2961,484){\makebox(0,0){\strut{} 20}}%
      \put(3631,484){\makebox(0,0){\strut{} 25}}%
      \put(-349,2555){\makebox(0,0){\strut{}$I\left[\hat{f}_k\right]$}}%
      \put(2090,154){\makebox(0,0){\strut{}$\hat{M}$}}%
      \put(2131,4032){\makebox(0,0)[l]{\strut{}bigger value}}%
      \put(2265,3799){\makebox(0,0)[l]{\strut{}of $\left|\hat{\omega}_k\right|,f_c$}}%
      \put(2265,3566){\makebox(0,0)[l]{\strut{}(unstable)}}%
      \put(416,2011){\makebox(0,0)[l]{\strut{}smaller value of  $\left| \hat{\omega}_k\right|,f_c$ (stable)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2125,1668){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(2125,1448){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(2125,1228){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(2125,1008){\makebox(0,0)[r]{\strut{}$k=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/etot_u_m-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/f_g1_m1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-60,691){\makebox(0,0)[r]{\strut{} }}%
      \put(-60,1217){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-60,1744){\makebox(0,0)[r]{\strut{} }}%
      \put(-60,2270){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(-60,2797){\makebox(0,0)[r]{\strut{} }}%
      \put(-60,3323){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(72,471){\makebox(0,0){\strut{} 0}}%
      \put(1152,471){\makebox(0,0){\strut{} 100}}%
      \put(2231,471){\makebox(0,0){\strut{} 200}}%
      \put(3311,471){\makebox(0,0){\strut{} 300}}%
      \put(-99,4691){\makebox(0,0){\strut{}$\hat{f}_k(\hat{r})$}}%
      \put(1799,141){\makebox(0,0){\strut{} $\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2559,3361){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(2559,3141){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(2559,2921){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(2559,2701){\makebox(0,0)[r]{\strut{}$k=3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-60,3778){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(-60,4304){\makebox(0,0)[r]{\strut{} }}%
      \put(3311,4304){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/figure1a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/mmax_g_fa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3744.00,3744.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3361,1200){\makebox(0,0)[r]{\strut{} 5}}%
      \put(3361,1960){\makebox(0,0)[r]{\strut{} 10}}%
      \put(3361,2719){\makebox(0,0)[r]{\strut{} 15}}%
      \put(26,157){\makebox(0,0){\strut{}-40}}%
      \put(1462,157){\makebox(0,0){\strut{}-20}}%
      \put(2899,157){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2910,3680){\makebox(0,0){\strut{}$\hat{M}_{max,k}$}}%
      \put(3505,264){\makebox(0,0){\strut{}$\hat{g}_{min,k}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(985,2609){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(985,2389){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(985,2169){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(985,1949){\makebox(0,0)[r]{\strut{}$k=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/mmax_g_fa-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/phi_g1_m1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,4608.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-60,827){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(-60,1510){\makebox(0,0)[r]{\strut{}-0.14}}%
      \put(72,408){\makebox(0,0){\strut{} 0}}%
      \put(936,408){\makebox(0,0){\strut{} 100}}%
      \put(1799,408){\makebox(0,0){\strut{} 200}}%
      \put(2663,408){\makebox(0,0){\strut{} 300}}%
      \put(3527,408){\makebox(0,0){\strut{} 400}}%
      \put(1799,78){\makebox(0,0){\strut{} $\hat{r}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-60,2330){\makebox(0,0)[r]{\strut{}-0.03}}%
      \put(-60,3013){\makebox(0,0)[r]{\strut{}-0.02}}%
      \put(-60,3695){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(-60,4378){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-99,4773){\makebox(0,0){\strut{}$\hat{\phi}_k$ $(\hat{r})$}}%
      \put(3311,4378){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2559,2549){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(2559,2329){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(2559,2109){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(2559,1889){\makebox(0,0)[r]{\strut{}$k=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/figure1b.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/phi_g1_m10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2880.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(300,991){\makebox(0,0)[r]{\strut{}-6000}}%
      \put(300,1566){\makebox(0,0)[r]{\strut{}-5000}}%
      \put(300,2140){\makebox(0,0)[r]{\strut{}-4000}}%
      \put(300,2715){\makebox(0,0)[r]{\strut{}-3000}}%
      \put(300,3289){\makebox(0,0)[r]{\strut{}-2000}}%
      \put(300,3864){\makebox(0,0)[r]{\strut{}-1000}}%
      \put(300,4438){\makebox(0,0)[r]{\strut{} 0}}%
      \put(432,484){\makebox(0,0){\strut{} 0}}%
      \put(1388,484){\makebox(0,0){\strut{} 2}}%
      \put(2343,484){\makebox(0,0){\strut{} 4}}%
      \put(405,4751){\makebox(0,0){\strut{}$\hat{\phi}_k(\hat{r})$}}%
      \put(1626,154){\makebox(0,0){\strut{}$\hat{r}$}}%
      \put(2735,4787){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/phi_g1_m10000-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/rho_g1_m10000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5328.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(0,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(0,1170){\makebox(0,0)[r]{\strut{} 400}}%
      \put(0,1636){\makebox(0,0)[r]{\strut{} 800}}%
      \put(0,2102){\makebox(0,0)[r]{\strut{} 1200}}%
      \put(0,2568){\makebox(0,0)[r]{\strut{} 1600}}%
      \put(0,3034){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(0,3500){\makebox(0,0)[r]{\strut{} 2400}}%
      \put(0,3966){\makebox(0,0)[r]{\strut{} 2800}}%
      \put(0,4432){\makebox(0,0)[r]{\strut{} 3200}}%
      \put(132,484){\makebox(0,0){\strut{} 0}}%
      \put(1465,484){\makebox(0,0){\strut{} 1}}%
      \put(2798,484){\makebox(0,0){\strut{} 2}}%
      \put(4131,484){\makebox(0,0){\strut{} 3}}%
      \put(110,4701){\makebox(0,0){\strut{}$\hat{f}_k(\hat{r})^2$}}%
      \put(2531,154){\makebox(0,0){\strut{}$\hat{r}$}}%
      \put(5061,4787){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3963,4294){\makebox(0,0)[r]{\strut{}Thomas-Fermi limit}}%
      \csname LTb\endcsname%
      \put(3963,4074){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(3963,3854){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(3963,3634){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(3963,3414){\makebox(0,0)[r]{\strut{}$k=3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/rho_g1_m10000-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/w_ueber_f0_gn1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8062.00,2590.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(271,359){\makebox(0,0)[r]{\strut{}-80}}%
      \csname LTb\endcsname%
      \put(271,819){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(271,1280){\makebox(0,0)[r]{\strut{}-40}}%
      \csname LTb\endcsname%
      \put(271,1740){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(271,2200){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(403,2357){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(782,2357){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(1161,2357){\makebox(0,0){\strut{} 200}}%
      \csname LTb\endcsname%
      \put(1540,2357){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(-45,1164){\makebox(0,0){\strut{}$\hat{\omega}_k$}}%
      \put(1161,2556){\makebox(0,0){\strut{}$f_c$}}%
      \put(1730,1970){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2593,359){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(2593,819){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(2593,1280){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(2593,1740){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(2593,2200){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(2725,2357){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(3044,2357){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3363,2357){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(3682,2357){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(4002,2357){\makebox(0,0){\strut{} 8}}%
      \csname LTb\endcsname%
      \put(3483,2556){\makebox(0,0){\strut{}$f_c$}}%
      \put(4065,1970){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4916,359){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4916,819){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4916,1280){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4916,1740){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(4916,2200){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(5048,2357){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(5503,2357){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5958,2357){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(6412,2357){\makebox(0,0){\strut{} 90}}%
      \csname LTb\endcsname%
      \put(5806,2556){\makebox(0,0){\strut{}$f_c$}}%
      \put(6261,1970){\makebox(0,0)[l]{\strut{}(c)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7144,1443){\makebox(0,0)[r]{\strut{}$k=3$}}%
      \csname LTb\endcsname%
      \put(7144,1223){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(7144,1003){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(7144,783){\makebox(0,0)[r]{\strut{}$k=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/w_ueber_f0_gn1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/w_ueber_g.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4464.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(313,3914){\makebox(0,0){\strut{} }}%
      \put(765,3914){\makebox(0,0){\strut{}-600}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2468,208){\makebox(0,0)[r]{\strut{} }}%
      \put(2468,652){\makebox(0,0)[r]{\strut{} }}%
      \put(2468,1095){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(2468,1539){\makebox(0,0)[r]{\strut{} }}%
      \put(2468,1983){\makebox(0,0)[r]{\strut{} }}%
      \put(2468,2426){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(2468,2870){\makebox(0,0)[r]{\strut{} }}%
      \put(2468,3313){\makebox(0,0)[r]{\strut{} }}%
      \put(1170,3914){\makebox(0,0){\strut{}-200}}%
      \put(1621,3914){\makebox(0,0){\strut{} }}%
      \put(2072,3914){\makebox(0,0){\strut{} 0}}%
      \put(2524,3914){\makebox(0,0){\strut{} }}%
      \put(2975,3914){\makebox(0,0){\strut{} 200}}%
      \put(3426,3914){\makebox(0,0){\strut{} }}%
      \put(3878,3914){\makebox(0,0){\strut{} 400}}%
      \csname LTb\endcsname%
      \put(2083,61){\makebox(0,0){\strut{}$\hat{\omega}_k$}}%
      \put(4421,3730){\makebox(0,0){\strut{}$\hat{g}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3764,3381){\makebox(0,0)[r]{\strut{}$k=3$}}%
      \csname LTb\endcsname%
      \put(3764,3161){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(3764,2941){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(3764,2721){\makebox(0,0)[r]{\strut{}$k=0$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3982,309){\makebox(0,0)[r]{\strut{} }}%
      \put(3982,443){\makebox(0,0)[r]{\strut{} }}%
      \put(3982,578){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(3982,712){\makebox(0,0)[r]{\strut{} }}%
      \put(3982,846){\makebox(0,0)[r]{\strut{} }}%
      \put(3982,981){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(3982,1115){\makebox(0,0)[r]{\strut{} }}%
      \put(3982,1250){\makebox(0,0)[r]{\strut{} }}%
      \put(3096,1541){\makebox(0,0){\strut{}-4}}%
      \put(3341,1541){\makebox(0,0){\strut{} }}%
      \put(3586,1541){\makebox(0,0){\strut{} 0}}%
      \put(3831,1541){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(3577,123){\makebox(0,0){\strut{}$\hat{\omega}_k$}}%
      \put(4087,1382){\makebox(0,0){\strut{}$\hat{g}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/w_ueber_g-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/w_ueber_m_g1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3744.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-66,741){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(-66,1695){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(-66,2649){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(-66,3603){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1144,3760){\makebox(0,0){\strut{}$100$}}%
      \put(2222,3760){\makebox(0,0){\strut{}$200$}}%
      \put(3301,3760){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(-31,12){\makebox(0,0){\strut{}$\hat{\omega}_k$}}%
      \put(1845,3995){\makebox(0,0){\strut{}$\hat{M}$}}%
      \put(3556,3966){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2788,3398){\makebox(0,0)[r]{\strut{}$k=3$}}%
      \csname LTb\endcsname%
      \put(2788,3178){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(2788,2958){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(2788,2738){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(2788,2518){\makebox(0,0)[r]{\strut{}TF limit}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(429,459){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(429,668){\makebox(0,0)[r]{\strut{} }}%
      \put(429,876){\makebox(0,0)[r]{\strut{} }}%
      \put(429,1085){\makebox(0,0)[r]{\strut{} }}%
      \put(429,1294){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(561,1451){\makebox(0,0){\strut{}$0$}}%
      \put(748,1451){\makebox(0,0){\strut{} }}%
      \put(936,1451){\makebox(0,0){\strut{} }}%
      \put(1123,1451){\makebox(0,0){\strut{} }}%
      \put(1310,1451){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(482,53){\makebox(0,0){\strut{}$\hat{\omega}_k$}}%
      \put(935,1601){\makebox(0,0){\strut{}$\hat{M}$}}%
      \put(3556,3966){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(59626,-902){\makebox(0,0)[r]{\strut{}$k=3$}}%
      \csname LTb\endcsname%
      \put(59626,-1122){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(59626,-1342){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(61518,-902){\makebox(0,0)[r]{\strut{}$k=0$}}%
      \csname LTb\endcsname%
      \put(61518,-1122){\makebox(0,0)[r]{\strut{}TF limit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/figure2a.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/w_ueber_m_gn1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3744.00,4176.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-106,635){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(-106,2119){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(-106,3603){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1225,3760){\makebox(0,0){\strut{}$10$}}%
      \put(2425,3760){\makebox(0,0){\strut{}$20$}}%
      \put(3624,3760){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(-33,12){\makebox(0,0){\strut{}$\hat{\omega}_k$}}%
      \put(1825,3995){\makebox(0,0){\strut{}$\hat{M}$}}%
      \put(3556,3966){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/figure2b.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/w_ueber_m_log.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4896.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(392,767){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(392,1969){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(392,3172){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(392,4374){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(392,1168){\makebox(0,0)[r]{\strut{}}}%
      \put(392,1569){\makebox(0,0)[r]{\strut{}}}%
      \put(392,2370){\makebox(0,0)[r]{\strut{}}}%
      \put(392,2771){\makebox(0,0)[r]{\strut{}}}%
      \put(392,3573){\makebox(0,0)[r]{\strut{}}}%
      \put(392,3973){\makebox(0,0)[r]{\strut{}}}%
      \put(392,4775){\makebox(0,0)[r]{\strut{}}}%
      \put(587,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(2379,484){\makebox(0,0){\strut{}10}}%
      \put(4171,484){\makebox(0,0){\strut{}$10^{3}$}}%
      \put(1483,484){\makebox(0,0){\strut{}}}%
      \put(3275,484){\makebox(0,0){\strut{}}}%
      \put(-134,2771){\makebox(0,0){\strut{}$\left|\hat{\omega}_k\right|$}}%
      \put(2692,154){\makebox(0,0){\strut{}$\hat{M}$}}%
      \put(3275,2682){\makebox(0,0)[l]{\strut{}Thomas-Fermi limit}}%
      \put(1753,1047){\makebox(0,0)[l]{\strut{}Non-interacting limit}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4059,2158){\makebox(0,0)[r]{\strut{}$\hat{g}=0$}}%
      \csname LTb\endcsname%
      \put(4059,1938){\makebox(0,0)[r]{\strut{}$k=3$}}%
      \csname LTb\endcsname%
      \put(4059,1718){\makebox(0,0)[r]{\strut{}$k=2$}}%
      \csname LTb\endcsname%
      \put(4059,1498){\makebox(0,0)[r]{\strut{}$k=1$}}%
      \csname LTb\endcsname%
      \put(4059,1278){\makebox(0,0)[r]{\strut{}$k=0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Figures/w_ueber_m_log-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

